Metrics for Dataset Demographic Bias: A Case Study on Facial Expression Recognition

Demographic biases in source datasets have been shown as one of the causes of unfairness and discrimination in the predictions of Machine Learning models. One of the most prominent types of demographic bias are statistical imbalances in the representation of demographic groups in the datasets. In this paper, we study the measurement of these biases by reviewing the existing metrics, including those that can be borrowed from other disciplines. We develop a taxonomy for the classification of these metrics, providing a practical guide for the selection of appropriate metrics. To illustrate the utility of our framework, and to further understand the practical characteristics of the metrics, we conduct a case study of 20 datasets used in Facial Emotion Recognition (FER), analyzing the biases present in them. Our experimental results show that many metrics are redundant and that a reduced subset of metrics may be sufficient to measure the amount of demographic bias. The paper provides valuable insights for researchers in AI and related fields to mitigate dataset bias and improve the fairness and accuracy of AI models. The code is available at https://github.com/irisdominguez/dataset_bias_metrics.

==> types_of_bias.tex <==
\begin{forest}
    [Dataset bias metrics
        [Representational
            [Richness   
                [\begin{tabular}{|l|}
                    \hline
                    Richness \\
                    \hline
                \end{tabular}]
            ]
            [Evenness
                [\begin{tabular}{|l|}
                    \hline
                    Shannon Evenness Index~\cite{Pielou1966} \\
                    Normalized Standard Deviation~\cite{Dominguez-Catena2022} \\
                    \hline
                \end{tabular}]
            ]
            [Dominance
                [\begin{tabular}{|l|}
                    \hline
                    Imbalance Ratio \\
                    Berger-Parker Index~\cite{Berger1970} \\
                    \hline
                \end{tabular}]
            ]
            [Combined
                [\begin{tabular}{|l|}
                    \hline
                    Effective Number of Species~\cite{Jost2006} \\
                    Simpson Index~\cite{Simpson1949} \\
                    Simpson’s Reciprocal~\cite{Simpson1949} \\
                    Simpson’s Index of Diversity~\cite{Simpson1949} \\
                    Shannon Entropy~\cite{Shannon1949}  \\
                    \hline
                \end{tabular}]
            ]
        ]
        [Stereotypical
            [Global
                [\begin{tabular}{|l|}
                    \hline
                    Cramer's V~\cite{Cramer1991} \\
                    Tschuprow's T~\cite{Tschuprow1939} \\
                    Pearson's Contingency Coefficient~\cite{Sakoda1977} \\
                    Theil's U~\cite{Theil1970} \\
                    Normalized Mutual Information~\cite{Dominguez-Catena2022} \\
                    \hline
                \end{tabular}]
            ]
            [Local
                [\begin{tabular}{|l|}
                    \hline
                    Normalized Pointwise Mutual Information~\cite{Dominguez-Catena2022} \\
                    Ducher's Z~\cite{Ducher1994} \\
                    \hline
                \end{tabular}]
            ]
        ]
    ]
\end{forest}

